QCD Corrections to Higgs Boson Production

We discuss the ${\cal O}(\alpha_s)$ QCD radiative corrections to Higgs boson production in the limit in which the top quark is much heavier than the Higgs boson. The subleading corrections, of ${\cal O} (\alpha_s M_H^2/M_{\rm top}^2)$, are presented for the decay $H\rightarrow \gamma\gamma$ and shown to be small.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
**************CUT HERE **********************
%!
%%Creator: jimi.phy.bnl.gov:theory (Theory Group)
%%Title: stdin
%%CreationDate: Mon Aug 17 11:34:18 1992

% Start of ps4014.pro -- prolog for Tektronics 4014 translator
% Copyright (c) 1985,1987 Adobe Systems Incorporated. All Rights Reserved.
% GOVERNMENT END USERS: See Notice file in TranScript library directory
% -- probably /usr/lib/ps/Notice
% RCS: $Header: ps4014.pro,v 2.2 87/11/17 16:40:09 byron Rel $
save /ps4014sav exch def
/inch{72 mul}def
/xHome 0 def
/yHome 3071 def
/xLeftMarg 0 def
/m /moveto load def
/l /lineto load def
/rl /rlineto load def
/r /rmoveto load def
/s /stroke load def
/ml {/sychar exch def AryOfDxSpace sychar get neg 0 rmoveto} def
/mr {/sychar exch def AryOfDxSpace sychar get 0 rmoveto} def
/mu {/sychar exch def 0 AryOfDySpace sychar get rmoveto} def
/md {/sychar exch def 0 AryOfDySpace sychar get neg rmoveto} def
/cr1 {/sychar exch def
      xLeftMarg currentpoint exch pop AryOfDySpace sychar get sub moveto} def
/cr2 {xLeftMarg currentpoint exch pop moveto} def
/sh /show load def
% scale the coordinate space
% input: size of image area (x, y) in inches
/ScaleCoords {72 4096 dxWidInch div div 72 3120 dyHtInch div div scale} def
/AryOfDxSpace [56 51 34 31] def
/AryOfDySpace [90 81 53 48] def
/AryOfDyBaseLine [ 0 0 0 0 ] def % filled in at init time
% input: character style index
/SetCharStyle
    {/sychar exch def typeface findfont
    AryOfDySpace sychar get scalefont setfont
    } def
/AryOfDashSolid [] def
/AryOfDashDotted [12 24] def
/AryOfDashDotDash [12 24 96 24] def
/AryOfDashShortDash [24 24] def
/AryOfDashLongDash [144 24] def
/AryOfAryOfDash
  [AryOfDashSolid AryOfDashDotted AryOfDashDotDash
   AryOfDashShortDash AryOfDashLongDash] def
% input: line style index
/SetLineStyle
    {AryOfAryOfDash exch get dup length setdash } def
/SetAryOfDyBaseLine
    {/mxT matrix def
    /fontT typeface findfont def
    0 1 AryOfDyBaseLine length 1 sub
        {/sycharT exch def
        % transform dyBaseline into user space at current font size
        AryOfDyBaseLine sycharT
            0 fontT /FontBBox get 1 get		% stack = (0 dyBaseline)
                AryOfDySpace sycharT get dup mxT scale
                fontT /FontMatrix get mxT concatmatrix
            dtransform
        exch pop put
        } for
    } def
/typeface /Courier def		% Should be fixed pitch
SetAryOfDyBaseLine
% end of 4014 prologue
90 rotate 0 -8.5 inch translate
.38 inch .35 inch translate
/dxWidInch 10.24 def
/dyHtInch 7.8 def
ScaleCoords
0 SetCharStyle
0 SetLineStyle
xHome yHome moveto
952 1444 m
85 0 rl
s
952 1448 m
85 0 rl
s
976 1472 m
32 0 rl
s
952 1432 m
0 65 rl
24 0 rl
-24 -4 rl
s
992 1448 m
0 24 rl
s
1037 1432 m
0 28 rl
s
1037 1517 m
-57 0 rl
0 -16 rl
s
952 1513 m
4 -4 rl
4 4 rl
-4 4 rl
-4 -4 rl
s
980 1513 m
57 0 rl
s
1037 1501 m
0 28 rl
s
980 1561 m
4 -8 rl
4 -4 rl
8 -4 rl
8 0 rl
8 4 rl
4 4 rl
4 8 rl
0 8 rl
-4 8 rl
-4 4 rl
-8 4 rl
-8 0 rl
-8 -4 rl
-4 -4 rl
-4 -8 rl
0 -8 rl
s
984 1553 m
8 -4 rl
16 0 rl
8 4 rl
s
1016 1577 m
-8 4 rl
-16 0 rl
-8 -4 rl
s
988 1581 m
-4 4 rl
-4 8 rl
4 0 rl
0 -8 rl
s
1012 1549 m
4 -4 rl
9 -4 rl
4 0 rl
8 4 rl
4 12 rl
0 20 rl
4 12 rl
4 4 rl
s
1029 1541 m
4 4 rl
4 12 rl
0 20 rl
4 12 rl
8 4 rl
4 0 rl
8 -4 rl
4 -12 rl
0 -24 rl
-4 -12 rl
-8 -4 rl
-4 0 rl
-8 4 rl
-4 12 rl
s
1037 1663 m
-57 0 rl
0 -16 rl
s
980 1659 m
57 0 rl
0 17 rl
s
1037 1631 m
-4 -8 rl
-8 -4 rl
-45 0 rl
0 -16 rl
s
980 1615 m
45 0 rl
8 4 rl
4 12 rl
0 8 rl
-4 12 rl
-8 8 rl
s
1037 1701 m
-57 0 rl
0 -16 rl
s
980 1697 m
57 0 rl
s
1004 1701 m
-12 4 rl
-8 8 rl
-4 8 rl
0 13 rl
4 4 rl
4 0 rl
4 -4 rl
-4 -4 rl
-4 4 rl
s
1037 1685 m
0 28 rl
s
1004 1749 m
0 48 rl
-8 0 rl
-8 -4 rl
-4 -4 rl
-4 -8 rl
0 -12 rl
4 -12 rl
8 -8 rl
12 -4 rl
8 0 rl
13 4 rl
8 8 rl
4 12 rl
0 8 rl
-4 12 rl
-8 8 rl
s
1004 1793 m
-12 0 rl
-8 -4 rl
s
980 1769 m
4 -8 rl
8 -8 rl
12 -4 rl
8 0 rl
13 4 rl
8 8 rl
4 8 rl
s
952 1889 m
4 9 rl
8 4 rl
12 0 rl
8 -4 rl
4 -9 rl
4 9 rl
8 8 rl
8 4 rl
12 0 rl
9 -4 rl
4 -4 rl
4 -13 rl
0 -16 rl
-4 -12 rl
-4 -4 rl
-9 -4 rl
-4 0 rl
-4 4 rl
4 4 rl
4 -4 rl
s
968 1857 m
4 4 rl
4 -4 rl
-4 -4 rl
-4 0 rl
-8 4 rl
-4 4 rl
-4 12 rl
0 16 rl
4 13 rl
8 4 rl
12 0 rl
8 -4 rl
4 -13 rl
0 -12 rl
s
996 1902 m
12 4 rl
12 0 rl
9 -4 rl
4 -4 rl
4 -9 rl
s
2913 847 m
-2 2 rl
0 -4 rl
2 0 rl
4 2 rl
1 2 rl
2 5 rl
0 6 rl
-2 6 rl
-3 4 rl
-6 2 rl
-4 0 rl
-6 -2 rl
-4 -4 rl
-2 -6 rl
0 -6 rl
2 -5 rl
4 -4 rl
-19 4 rl
0 19 rl
2 -10 rl
0 -9 rl
s
2893 860 m
2 4 rl
4 4 rl
6 2 rl
4 0 rl
6 -2 rl
3 -4 rl
2 -4 rl
s
2880 893 m
0 4 rl
2 6 rl
6 3 rl
9 2 rl
6 0 rl
10 -2 rl
5 -3 rl
2 -6 rl
0 -4 rl
-2 -6 rl
-5 -4 rl
-10 -2 rl
-6 0 rl
-9 2 rl
-6 4 rl
-2 6 rl
2 -4 rl
2 -2 rl
4 -2 rl
9 -2 rl
6 0 rl
10 2 rl
4 2 rl
1 2 rl
2 4 rl
s
2920 897 m
-2 4 rl
-1 2 rl
-4 1 rl
-10 2 rl
-6 0 rl
-9 -2 rl
-4 -1 rl
-2 -2 rl
-2 -4 rl
s
2917 921 m
1 -2 rl
2 2 rl
-2 2 rl
-1 -2 rl
s
2880 945 m
0 4 rl
2 6 rl
6 4 rl
9 2 rl
6 0 rl
10 -2 rl
5 -4 rl
2 -6 rl
0 -4 rl
-2 -6 rl
-5 -3 rl
-10 -2 rl
-6 0 rl
-9 2 rl
-6 3 rl
-2 6 rl
2 -4 rl
2 -2 rl
4 -2 rl
9 -1 rl
6 0 rl
10 1 rl
4 2 rl
1 2 rl
2 4 rl
s
2920 949 m
-2 4 rl
-1 2 rl
-4 2 rl
-10 2 rl
-6 0 rl
-9 -2 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
2888 1336 m
-2 4 rl
-6 6 rl
40 0 rl
s
2882 1344 m
38 0 rl
s
2920 1336 m
0 17 rl
s
2880 1376 m
0 4 rl
2 6 rl
6 4 rl
9 2 rl
6 0 rl
10 -2 rl
5 -4 rl
2 -6 rl
0 -4 rl
-2 -5 rl
-5 -4 rl
-10 -2 rl
-6 0 rl
-9 2 rl
-6 4 rl
-2 5 rl
2 -3 rl
2 -2 rl
4 -2 rl
9 -2 rl
6 0 rl
10 2 rl
4 2 rl
1 2 rl
2 3 rl
s
2920 1380 m
-2 4 rl
-1 2 rl
-4 2 rl
-10 2 rl
-6 0 rl
-9 -2 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
2880 1414 m
0 4 rl
2 6 rl
6 4 rl
9 2 rl
6 0 rl
10 -2 rl
5 -4 rl
2 -6 rl
0 -4 rl
-2 -5 rl
-5 -4 rl
-10 -2 rl
-6 0 rl
-9 2 rl
-6 4 rl
-2 5 rl
2 -3 rl
2 -2 rl
4 -2 rl
9 -2 rl
6 0 rl
10 2 rl
4 2 rl
1 2 rl
2 3 rl
s
2920 1418 m
-2 4 rl
-1 2 rl
-4 2 rl
-10 2 rl
-6 0 rl
-9 -2 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
2917 1443 m
1 -2 rl
2 2 rl
-2 2 rl
-1 -2 rl
s
2880 1467 m
0 4 rl
2 5 rl
6 4 rl
9 2 rl
6 0 rl
10 -2 rl
5 -4 rl
2 -5 rl
0 -4 rl
-2 -6 rl
-5 -4 rl
-10 -2 rl
-6 0 rl
-9 2 rl
-6 4 rl
-2 6 rl
2 -4 rl
2 -2 rl
4 -2 rl
9 -2 rl
6 0 rl
10 2 rl
4 2 rl
1 2 rl
2 4 rl
s
2920 1471 m
-2 3 rl
-1 2 rl
-4 2 rl
-10 2 rl
-6 0 rl
-9 -2 rl
-4 -2 rl
-2 -2 rl
-2 -3 rl
s
2888 1881 m
-2 4 rl
-6 6 rl
40 0 rl
s
2882 1889 m
38 0 rl
s
2920 1881 m
0 17 rl
s
2913 1911 m
-2 2 rl
-2 -2 rl
4 -2 rl
4 2 rl
1 2 rl
2 5 rl
0 6 rl
-2 6 rl
-3 4 rl
-6 2 rl
-4 0 rl
-6 -2 rl
-4 -4 rl
-2 -6 rl
0 -6 rl
2 -5 rl
4 -4 rl
-19 4 rl
0 19 rl
2 -10 rl
0 -9 rl
s
2893 1924 m
2 4 rl
4 4 rl
6 2 rl
4 0 rl
6 -2 rl
3 -4 rl
2 -4 rl
s
2880 1957 m
0 4 rl
2 6 rl
6 3 rl
9 2 rl
6 0 rl
10 -2 rl
5 -3 rl
2 -6 rl
0 -4 rl
-2 -6 rl
-5 -4 rl
-10 -2 rl
-6 0 rl
-9 2 rl
-6 4 rl
-2 6 rl
2 -4 rl
2 -2 rl
4 -2 rl
9 -2 rl
6 0 rl
10 2 rl
4 2 rl
1 2 rl
2 4 rl
s
2920 1961 m
-2 4 rl
-1 2 rl
-4 1 rl
-10 2 rl
-6 0 rl
-9 -2 rl
-4 -1 rl
-2 -2 rl
-2 -4 rl
s
2917 1985 m
1 -2 rl
2 2 rl
-2 2 rl
-1 -2 rl
s
2880 2009 m
0 4 rl
2 6 rl
6 4 rl
9 2 rl
6 0 rl
10 -2 rl
5 -4 rl
2 -6 rl
0 -4 rl
-2 -6 rl
-5 -4 rl
-10 -1 rl
-6 0 rl
-9 1 rl
-6 4 rl
-2 6 rl
2 -4 rl
2 -2 rl
4 -2 rl
9 -2 rl
6 0 rl
10 2 rl
4 2 rl
1 2 rl
2 4 rl
s
2920 2013 m
-2 4 rl
-1 2 rl
-4 2 rl
-10 2 rl
-6 0 rl
-9 -2 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
2888 2421 m
1 2 rl
2 -2 rl
-2 -2 rl
-1 0 rl
-4 2 rl
-2 2 rl
-2 5 rl
0 8 rl
2 6 rl
2 2 rl
4 2 rl
3 0 rl
4 -2 rl
4 -6 rl
4 -10 rl
2 -3 rl
4 -4 rl
6 -2 rl
5 0 rl
s
2880 2436 m
2 4 rl
2 2 rl
4 2 rl
3 0 rl
4 -2 rl
4 -6 rl
4 -8 rl
s
2917 2419 m
-2 2 rl
0 4 rl
3 9 rl
0 6 rl
-1 4 rl
-2 2 rl
s
2915 2425 m
5 9 rl
0 8 rl
-2 2 rl
-3 2 rl
-4 0 rl
s
2880 2467 m
0 4 rl
2 6 rl
6 4 rl
9 2 rl
6 0 rl
10 -2 rl
5 -4 rl
2 -6 rl
0 -4 rl
-2 -6 rl
-5 -3 rl
-10 -2 rl
-6 0 rl
-9 2 rl
-6 3 rl
-2 6 rl
2 -4 rl
2 -2 rl
4 -1 rl
9 -2 rl
6 0 rl
10 2 rl
4 1 rl
1 2 rl
2 4 rl
s
2920 2471 m
-2 4 rl
-1 2 rl
-4 2 rl
-10 2 rl
-6 0 rl
-9 -2 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
2880 2505 m
0 4 rl
2 6 rl
6 4 rl
9 2 rl
6 0 rl
10 -2 rl
5 -4 rl
2 -6 rl
0 -4 rl
-2 -6 rl
-5 -3 rl
-10 -2 rl
-6 0 rl
-9 2 rl
-6 3 rl
-2 6 rl
2 -4 rl
2 -2 rl
4 -1 rl
9 -2 rl
6 0 rl
10 2 rl
4 1 rl
1 2 rl
2 4 rl
s
2920 2509 m
-2 4 rl
-1 2 rl
-4 2 rl
-10 2 rl
-6 0 rl
-9 -2 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
2917 2533 m
1 -2 rl
2 2 rl
-2 2 rl
-1 -2 rl
s
2880 2557 m
0 4 rl
2 6 rl
6 4 rl
9 2 rl
6 0 rl
10 -2 rl
5 -4 rl
2 -6 rl
0 -4 rl
-2 -5 rl
-5 -4 rl
-10 -2 rl
-6 0 rl
-9 2 rl
-6 4 rl
-2 5 rl
2 -3 rl
2 -2 rl
4 -2 rl
9 -2 rl
6 0 rl
10 2 rl
4 2 rl
1 2 rl
2 3 rl
s
2920 2561 m
-2 4 rl
-1 2 rl
-4 2 rl
-10 2 rl
-6 0 rl
-9 -2 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
3010 1499 m
-49 -16 rl
0 -11 rl
s
3018 1480 m
-57 0 rl
57 19 rl
-57 19 rl
57 0 rl
s
2961 1521 m
57 0 rl
s
2961 1518 m
0 11 rl
s
3018 1472 m
0 17 rl
s
3018 1510 m
0 19 rl
s
3001 1545 m
45 0 rl
s
3001 1547 m
45 0 rl
s
3001 1573 m
45 0 rl
s
3001 1575 m
45 0 rl
s
3001 1538 m
0 16 rl
s
3001 1567 m
0 15 rl
s
3022 1547 m
0 26 rl
s
3046 1538 m
0 16 rl
s
3046 1567 m
0 15 rl
s
2950 1641 m
5 -6 rl
9 -5 rl
10 -5 rl
14 -3 rl
11 0 rl
13 3 rl
11 5 rl
8 5 rl
6 6 rl
s
2955 1635 m
11 -5 rl
8 -3 rl
14 -2 rl
11 0 rl
13 2 rl
8 3 rl
11 5 rl
s
2969 1681 m
8 3 rl
-16 0 rl
8 -3 rl
-5 -5 rl
-3 -8 rl
0 -6 rl
3 -8 rl
5 -5 rl
5 -3 rl
8 -3 rl
14 0 rl
8 3 rl
6 3 rl
5 5 rl
3 8 rl
0 6 rl
-3 8 rl
-5 5 rl
s
2961 1662 m
3 -5 rl
5 -6 rl
5 -2 rl
8 -3 rl
14 0 rl
8 3 rl
6 2 rl
5 6 rl
3 5 rl
s
2996 1681 m
22 0 rl
s
2996 1684 m
22 0 rl
s
2996 1673 m
0 19 rl
s
2996 1702 m
0 33 rl
-5 0 rl
-6 -3 rl
-3 -3 rl
-2 -5 rl
0 -8 rl
2 -9 rl
6 -5 rl
8 -3 rl
5 0 rl
9 3 rl
5 5 rl
3 9 rl
0 5 rl
-3 8 rl
-5 6 rl
s
2996 1732 m
-8 0 rl
-6 -3 rl
s
2980 1716 m
2 -6 rl
6 -5 rl
8 -3 rl
5 0 rl
9 3 rl
5 5 rl
3 6 rl
s
2961 1739 m
57 19 rl
-57 19 rl
s
2961 1742 m
49 16 rl
s
2961 1733 m
0 17 rl
s
2961 1766 m
0 16 rl
s
2950 1783 m
5 6 rl
9 5 rl
10 5 rl
14 3 rl
11 0 rl
13 -3 rl
11 -5 rl
8 -5 rl
6 -6 rl
s
2955 1789 m
11 5 rl
8 3 rl
14 2 rl
11 0 rl
13 -2 rl
8 -3 rl
11 -5 rl
s
2807 692 m
0 3 rl
2 6 rl
6 4 rl
9 2 rl
6 0 rl
10 -2 rl
6 -4 rl
1 -6 rl
0 -3 rl
-1 -6 rl
-6 -4 rl
-10 -2 rl
-6 0 rl
-9 2 rl
-6 4 rl
-2 6 rl
2 -4 rl
2 -2 rl
4 -2 rl
9 -2 rl
6 0 rl
10 2 rl
4 2 rl
2 2 rl
1 4 rl
s
2847 695 m
-1 4 rl
-2 2 rl
-4 2 rl
-10 2 rl
-6 0 rl
-9 -2 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
2844 720 m
2 -2 rl
0 4 rl
-2 -2 rl
s
2820 757 m
6 -2 rl
4 -4 rl
2 -6 rl
-2 -7 rl
-4 -4 rl
-6 -2 rl
-1 0 rl
-6 2 rl
-4 4 rl
-2 6 rl
0 3 rl
2 6 rl
4 4 rl
6 2 rl
11 0 rl
8 -2 rl
4 -2 rl
4 -4 rl
1 -6 rl
0 -5 rl
-1 -4 rl
-4 -2 rl
-4 2 rl
2 2 rl
2 -2 rl
s
2832 744 m
-2 -4 rl
-4 -4 rl
-6 -2 rl
-1 0 rl
-6 2 rl
-4 4 rl
-2 4 rl
s
2807 747 m
2 4 rl
4 4 rl
6 2 rl
11 0 rl
8 -2 rl
4 -2 rl
4 -4 rl
1 -4 rl
s
2813 793 m
2 -2 rl
2 2 rl
-2 2 rl
-2 0 rl
-4 -2 rl
-2 -4 rl
0 -6 rl
2 -5 rl
4 -4 rl
4 -2 rl
7 -2 rl
12 0 rl
6 2 rl
4 4 rl
1 5 rl
0 4 rl
-1 6 rl
-4 4 rl
-6 2 rl
-8 -2 rl
-4 -4 rl
-2 -6 rl
0 -2 rl
2 -5 rl
4 -4 rl
6 -2 rl
s
2807 783 m
2 -3 rl
4 -4 rl
4 -2 rl
7 -2 rl
12 0 rl
6 2 rl
4 4 rl
1 3 rl
s
2847 785 m
-1 4 rl
-4 4 rl
-6 2 rl
-8 -2 rl
-4 -4 rl
-2 -4 rl
s
2399 691 m
0 4 rl
2 6 rl
6 4 rl
9 2 rl
6 0 rl
10 -2 rl
6 -4 rl
2 -6 rl
0 -4 rl
-2 -5 rl
-6 -4 rl
-10 -2 rl
-6 0 rl
-9 2 rl
-6 4 rl
-2 5 rl
2 -3 rl
2 -2 rl
4 -2 rl
9 -2 rl
6 0 rl
10 2 rl
4 2 rl
2 2 rl
2 3 rl
s
2440 695 m
-2 4 rl
-2 2 rl
-4 2 rl
-10 2 rl
-6 0 rl
-9 -2 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
2436 720 m
2 -2 rl
0 3 rl
-2 -1 rl
s
2413 757 m
5 -2 rl
4 -4 rl
2 -6 rl
-2 -7 rl
-4 -4 rl
-5 -2 rl
-2 0 rl
-6 2 rl
-4 4 rl
-2 5 rl
0 4 rl
2 6 rl
4 4 rl
6 2 rl
11 0 rl
8 -2 rl
4 -2 rl
4 -4 rl
2 -6 rl
0 -6 rl
-2 -3 rl
-4 -2 rl
-4 2 rl
2 2 rl
s
2424 743 m
-2 -4 rl
-4 -3 rl
-5 -2 rl
-2 0 rl
-6 2 rl
-4 3 rl
-2 4 rl
s
2399 747 m
2 4 rl
4 4 rl
6 2 rl
11 0 rl
8 -2 rl
4 -2 rl
4 -4 rl
2 -4 rl
s
2399 780 m
0 7 rl
2 6 rl
4 2 rl
6 0 rl
4 -2 rl
1 -6 rl
0 -7 rl
-1 -6 rl
-4 -2 rl
-6 0 rl
-4 2 rl
-2 6 rl
2 -4 rl
4 -2 rl
6 0 rl
4 2 rl
1 4 rl
2 -6 rl
2 -2 rl
4 -2 rl
8 0 rl
4 2 rl
2 2 rl
2 6 rl
0 7 rl
-2 6 rl
-2 2 rl
-4 2 rl
-8 0 rl
-4 -2 rl
-2 -2 rl
-2 -6 rl
-1 4 rl
-4 2 rl
-6 0 rl
-4 -2 rl
-2 -4 rl
s
2416 780 m
2 -4 rl
2 -2 rl
4 -2 rl
8 0 rl
4 2 rl
2 2 rl
2 4 rl
s
2440 787 m
-2 4 rl
-2 2 rl
-4 2 rl
-8 0 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
1999 689 m
-2 4 rl
-6 6 rl
41 0 rl
s
1993 697 m
39 0 rl
s
2032 689 m
0 17 rl
s
2028 719 m
2 -2 rl
2 2 rl
-2 2 rl
-2 -2 rl
s
1991 743 m
0 4 rl
2 6 rl
6 4 rl
10 2 rl
5 0 rl
10 -2 rl
6 -4 rl
2 -6 rl
0 -4 rl
-2 -5 rl
-6 -4 rl
-10 -2 rl
-5 0 rl
-10 2 rl
-6 4 rl
-2 5 rl
2 -3 rl
6 -4 rl
10 -2 rl
5 0 rl
10 2 rl
4 2 rl
4 5 rl
s
2032 747 m
-2 4 rl
-2 2 rl
-4 2 rl
-10 2 rl
-5 0 rl
-10 -2 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
1991 781 m
0 4 rl
2 6 rl
6 4 rl
10 2 rl
5 0 rl
10 -2 rl
6 -4 rl
2 -6 rl
0 -4 rl
-2 -5 rl
-6 -4 rl
-10 -2 rl
-5 0 rl
-10 2 rl
-6 4 rl
-2 5 rl
2 -3 rl
6 -4 rl
10 -2 rl
5 0 rl
10 2 rl
4 2 rl
4 5 rl
s
2032 785 m
-2 4 rl
-2 2 rl
-4 2 rl
-10 2 rl
-5 0 rl
-10 -2 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
1591 691 m
-2 3 rl
-6 6 rl
41 0 rl
s
1585 698 m
39 0 rl
s
1624 691 m
0 17 rl
s
1620 721 m
2 -2 rl
2 2 rl
-2 2 rl
s
1583 745 m
0 4 rl
2 6 rl
6 4 rl
10 1 rl
6 0 rl
9 -1 rl
6 -4 rl
2 -6 rl
0 -4 rl
-2 -6 rl
-6 -4 rl
-9 -2 rl
-6 0 rl
-10 2 rl
-6 4 rl
-2 6 rl
2 -4 rl
2 -2 rl
4 -2 rl
10 -2 rl
6 0 rl
9 2 rl
4 2 rl
2 2 rl
2 4 rl
s
1624 749 m
-2 4 rl
-6 4 rl
-9 2 rl
-6 0 rl
-10 -2 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
1591 772 m
2 2 rl
2 -2 rl
-2 -2 rl
-2 0 rl
-4 2 rl
-2 2 rl
-2 6 rl
0 7 rl
2 6 rl
2 2 rl
4 2 rl
4 0 rl
4 -2 rl
4 -6 rl
4 -9 rl
2 -4 rl
3 -4 rl
6 -2 rl
6 0 rl
s
1583 787 m
2 4 rl
2 2 rl
4 2 rl
4 0 rl
4 -2 rl
4 -6 rl
4 -7 rl
s
1620 770 m
-2 2 rl
0 4 rl
4 9 rl
0 6 rl
-2 4 rl
-2 2 rl
s
1618 776 m
6 9 rl
0 8 rl
-2 2 rl
-4 2 rl
-4 0 rl
s
1183 688 m
-2 4 rl
-5 6 rl
40 0 rl
s
1178 696 m
38 0 rl
s
1216 688 m
0 17 rl
s
1212 718 m
2 -2 rl
2 2 rl
-2 2 rl
-2 -2 rl
s
1176 742 m
0 4 rl
2 6 rl
5 4 rl
10 2 rl
6 0 rl
9 -2 rl
6 -4 rl
2 -6 rl
0 -4 rl
-2 -5 rl
-6 -4 rl
-9 -2 rl
-6 0 rl
-10 2 rl
-5 4 rl
-2 5 rl
2 -4 rl
1 -1 rl
4 -2 rl
10 -2 rl
6 0 rl
9 2 rl
4 2 rl
2 1 rl
2 4 rl
s
1216 746 m
-2 4 rl
-2 2 rl
-4 2 rl
-9 2 rl
-6 0 rl
-10 -2 rl
-4 -2 rl
-1 -2 rl
-2 -4 rl
s
1216 787 m
-40 0 rl
29 -21 rl
0 31 rl
s
1179 785 m
37 0 rl
s
1216 779 m
0 14 rl
s
2111 511 m
0 57 rl
s
2108 511 m
0 57 rl
s
2119 511 m
-41 0 rl
0 17 rl
3 -17 rl
s
2119 568 m
-19 0 rl
s
2046 501 m
49 86 rl
s
2035 511 m
0 57 rl
s
2032 511 m
0 57 rl
s
2043 511 m
-40 0 rl
0 17 rl
2 -17 rl
s
2043 568 m
-19 0 rl
s
1979 551 m
-5 0 rl
-6 2 rl
-4 7 rl
-2 11 rl
0 6 rl
2 11 rl
4 6 rl
6 3 rl
5 0 rl
6 -3 rl
5 -6 rl
2 -11 rl
0 -6 rl
-2 -11 rl
-5 -7 rl
-6 -2 rl
4 2 rl
2 2 rl
2 5 rl
3 11 rl
0 6 rl
-3 11 rl
-2 4 rl
-2 2 rl
-4 3 rl
s
1974 597 m
-4 -3 rl
-2 -2 rl
-2 -4 rl
-2 -11 rl
0 -6 rl
2 -11 rl
2 -5 rl
2 -2 rl
4 -2 rl
s
2827 850 m
-32 0 rl
s
2827 850 m
0 109 rl
-16 0 rl
16 0 rl
0 109 rl
-16 0 rl
16 0 rl
0 108 rl
-16 0 rl
16 0 rl
0 109 rl
-16 0 rl
16 0 rl
0 109 rl
-32 0 rl
32 0 rl
0 109 rl
-16 0 rl
16 0 rl
0 108 rl
-16 0 rl
16 0 rl
0 109 rl
-16 0 rl
16 0 rl
0 109 rl
-16 0 rl
16 0 rl
0 109 rl
-32 0 rl
32 0 rl
0 108 rl
-16 0 rl
16 0 rl
0 109 rl
-16 0 rl
16 0 rl
0 109 rl
-16 0 rl
16 0 rl
0 109 rl
-16 0 rl
16 0 rl
0 108 rl
-32 0 rl
32 0 rl
s
2827 850 m
0 33 rl
s
2827 850 m
-204 0 rl
0 16 rl
0 -16 rl
-204 0 rl
0 33 rl
0 -33 rl
-204 0 rl
0 16 rl
0 -16 rl
-203 0 rl
0 33 rl
0 -33 rl
-204 0 rl
0 16 rl
0 -16 rl
-204 0 rl
0 33 rl
0 -33 rl
-204 0 rl
0 16 rl
0 -16 rl
-204 0 rl
0 33 rl
0 -33 rl
32 0 rl
s
1196 850 m
0 109 rl
16 0 rl
-16 0 rl
0 109 rl
16 0 rl
-16 0 rl
0 108 rl
16 0 rl
-16 0 rl
0 109 rl
16 0 rl
-16 0 rl
0 109 rl
32 0 rl
-32 0 rl
0 109 rl
16 0 rl
-16 0 rl
0 108 rl
16 0 rl
-16 0 rl
0 109 rl
16 0 rl
-16 0 rl
0 109 rl
16 0 rl
-16 0 rl
0 109 rl
32 0 rl
-32 0 rl
0 108 rl
16 0 rl
-16 0 rl
0 109 rl
16 0 rl
-16 0 rl
0 109 rl
16 0 rl
-16 0 rl
0 109 rl
16 0 rl
-16 0 rl
0 108 rl
32 0 rl
-32 0 rl
s
2827 2481 m
0 -32 rl
s
2827 2481 m
-204 0 rl
0 -16 rl
0 16 rl
-204 0 rl
0 -32 rl
0 32 rl
-204 0 rl
0 -16 rl
0 16 rl
-203 0 rl
0 -32 rl
0 32 rl
-204 0 rl
0 -16 rl
0 16 rl
-204 0 rl
0 -32 rl
0 32 rl
-204 0 rl
0 -16 rl
0 16 rl
-204 0 rl
0 -32 rl
0 32 rl
s
1428 850 m
3 14 rl
3 14 rl
4 14 rl
3 14 rl
3 14 rl
3 14 rl
3 14 rl
3 14 rl
3 14 rl
3 14 rl
3 14 rl
2 14 rl
3 13 rl
3 14 rl
3 14 rl
3 14 rl
2 14 rl
3 14 rl
3 14 rl
3 14 rl
2 14 rl
3 14 rl
3 14 rl
2 14 rl
3 14 rl
3 14 rl
3 14 rl
2 14 rl
3 14 rl
3 14 rl
2 14 rl
3 14 rl
3 14 rl
3 14 rl
2 14 rl
3 14 rl
3 14 rl
2 14 rl
3 14 rl
3 14 rl
3 14 rl
3 14 rl
3 14 rl
2 14 rl
3 14 rl
3 14 rl
3 14 rl
3 14 rl
3 14 rl
3 14 rl
3 14 rl
3 14 rl
3 14 rl
4 14 rl
3 14 rl
3 13 rl
3 14 rl
3 14 rl
4 14 rl
3 14 rl
4 14 rl
3 14 rl
4 13 rl
3 14 rl
4 14 rl
4 14 rl
4 13 rl
4 14 rl
4 14 rl
4 14 rl
4 13 rl
4 14 rl
5 13 rl
4 14 rl
5 13 rl
5 14 rl
5 13 rl
5 13 rl
6 14 rl
6 13 rl
6 12 rl
6 13 rl
8 12 rl
7 13 rl
8 11 rl
11 9 rl
12 7 rl
13 4 rl
14 4 rl
14 3 rl
15 3 rl
15 1 rl
16 2 rl
15 1 rl
16 1 rl
16 1 rl
16 0 rl
16 1 rl
17 0 rl
16 0 rl
17 0 rl
16 0 rl
17 0 rl
16 0 rl
17 -1 rl
16 0 rl
17 0 rl
17 -1 rl
16 0 rl
17 0 rl
17 -1 rl
17 0 rl
16 -1 rl
17 0 rl
16 -1 rl
17 0 rl
17 -1 rl
16 0 rl
17 -1 rl
16 -1 rl
17 0 rl
16 -1 rl
17 0 rl
16 -1 rl
16 0 rl
16 -1 rl
16 0 rl
16 -1 rl
16 -1 rl
16 0 rl
15 -1 rl
16 0 rl
15 0 rl
15 -1 rl
15 0 rl
14 -1 rl
14 0 rl
13 0 rl
13 0 rl
13 0 rl
11 0 rl
10 0 rl
10 1 rl
7 0 rl
5 1 rl
-10 5 rl
-13 3 rl
-14 4 rl
-14 4 rl
-14 4 rl
-14 4 rl
-14 4 rl
-14 4 rl
-14 4 rl
-13 6 rl
-13 6 rl
-13 6 rl
-13 6 rl
-13 6 rl
-12 7 rl
-12 8 rl
-12 8 rl
-11 8 rl
-12 9 rl
-10 10 rl
-11 10 rl
-10 10 rl
-9 11 rl
-9 11 rl
-9 11 rl
-8 12 rl
-7 12 rl
-8 12 rl
-6 13 rl
-6 13 rl
-6 13 rl
-6 13 rl
-5 14 rl
-4 13 rl
-5 14 rl
-4 14 rl
-4 13 rl
-3 14 rl
-4 14 rl
-3 14 rl
-3 14 rl
-2 14 rl
-3 14 rl
-2 14 rl
-3 14 rl
s
1431 850 m
3 14 rl
3 14 rl
3 13 rl
4 14 rl
3 14 rl
3 14 rl
3 14 rl
3 14 rl
3 14 rl
3 14 rl
2 14 rl
3 14 rl
3 14 rl
3 14 rl
3 14 rl
3 14 rl
2 14 rl
3 14 rl
3 14 rl
2 14 rl
3 14 rl
3 14 rl
3 14 rl
2 14 rl
3 14 rl
3 14 rl
2 14 rl
3 14 rl
3 14 rl
2 14 rl
3 14 rl
3 14 rl
3 14 rl
2 14 rl
3 14 rl
3 14 rl
3 14 rl
2 14 rl
3 14 rl
3 14 rl
3 14 rl
3 14 rl
2 14 rl
3 14 rl
3 14 rl
3 14 rl
3 13 rl
3 14 rl
3 14 rl
3 14 rl
3 14 rl
3 14 rl
3 14 rl
3 14 rl
4 14 rl
3 14 rl
3 14 rl
3 14 rl
4 13 rl
3 14 rl
3 14 rl
4 14 rl
4 14 rl
3 13 rl
4 14 rl
4 14 rl
3 14 rl
4 13 rl
4 14 rl
4 14 rl
5 13 rl
4 14 rl
4 13 rl
5 14 rl
5 13 rl
5 14 rl
5 13 rl
5 13 rl
5 13 rl
6 13 rl
6 13 rl
7 13 rl
7 12 rl
8 12 rl
8 11 rl
9 9 rl
12 6 rl
13 5 rl
13 3 rl
15 3 rl
14 3 rl
15 2 rl
16 1 rl
15 1 rl
16 1 rl
16 1 rl
16 0 rl
16 1 rl
17 0 rl
16 0 rl
17 0 rl
16 0 rl
17 0 rl
16 0 rl
17 0 rl
16 -1 rl
17 0 rl
17 0 rl
16 -1 rl
17 0 rl
17 -1 rl
16 0 rl
17 -1 rl
17 0 rl
16 -1 rl
17 0 rl
17 -1 rl
16 0 rl
17 -1 rl
16 0 rl
17 -1 rl
16 -1 rl
17 0 rl
16 -1 rl
16 0 rl
16 -1 rl
16 0 rl
16 -1 rl
16 0 rl
16 -1 rl
15 0 rl
16 -1 rl
15 0 rl
15 -1 rl
14 0 rl
15 0 rl
14 -1 rl
13 0 rl
13 0 rl
13 0 rl
11 0 rl
11 0 rl
9 1 rl
7 1 rl
6 1 rl
3 2 rl
-4 4 rl
-9 3 rl
-13 4 rl
-14 4 rl
-14 4 rl
-14 4 rl
-14 4 rl
-14 4 rl
-14 4 rl
-14 4 rl
-13 6 rl
-12 6 rl
-13 6 rl
-13 6 rl
-13 6 rl
-12 7 rl
-12 8 rl
-12 8 rl
-12 8 rl
-11 8 rl
-10 10 rl
-11 10 rl
-10 10 rl
-9 10 rl
-9 12 rl
-9 11 rl
-7 12 rl
-8 12 rl
-7 12 rl
-7 13 rl
-6 12 rl
-6 13 rl
-5 14 rl
-5 13 rl
-5 13 rl
-4 14 rl
-4 13 rl
-4 14 rl
-4 14 rl
-3 14 rl
-3 14 rl
-3 14 rl
-3 14 rl
-2 14 rl
-3 14 rl
-2 14 rl
s
1215 851 m
4 13 rl
s
1223 877 m
5 14 rl
s
1232 904 m
4 14 rl
s
1241 932 m
0 0 rl
4 13 rl
s
1249 959 m
0 0 rl
4 13 rl
s
1257 986 m
0 0 rl
4 13 rl
s
1265 1013 m
0 1 rl
4 13 rl
s
1273 1040 m
0 1 rl
4 13 rl
s
1280 1068 m
1 0 rl
3 13 rl
s
1288 1095 m
0 1 rl
4 13 rl
s
1296 1122 m
0 1 rl
3 13 rl
s
1303 1150 m
1 1 rl
3 12 rl
s
1311 1177 m
0 1 rl
4 13 rl
s
1318 1204 m
1 2 rl
3 12 rl
s
1326 1232 m
0 1 rl
3 12 rl
s
1333 1259 m
1 2 rl
3 12 rl
s
1341 1286 m
0 2 rl
4 12 rl
s
1348 1314 m
1 1 rl
3 12 rl
s
1356 1341 m
1 2 rl
3 12 rl
s
1364 1368 m
0 2 rl
4 12 rl
s
1371 1396 m
1 2 rl
3 11 rl
s
1379 1423 m
1 2 rl
3 12 rl
s
1387 1450 m
1 2 rl
3 12 rl
s
1395 1477 m
1 3 rl
3 11 rl
s
1403 1505 m
1 2 rl
3 11 rl
s
1412 1532 m
0 2 rl
4 11 rl
s
1420 1559 m
1 2 rl
3 11 rl
s
1429 1586 m
0 3 rl
4 10 rl
s
1437 1613 m
1 3 rl
4 10 rl
s
1446 1640 m
1 3 rl
4 10 rl
s
1455 1667 m
1 3 rl
4 10 rl
s
1465 1694 m
1 3 rl
3 10 rl
s
1474 1720 m
1 3 rl
4 11 rl
s
1484 1747 m
1 3 rl
4 10 rl
s
1494 1773 m
2 4 rl
4 10 rl
s
1505 1800 m
1 3 rl
4 10 rl
s
1516 1826 m
2 3 rl
4 10 rl
s
1528 1852 m
1 3 rl
5 10 rl
s
1540 1878 m
1 3 rl
5 9 rl
s
1552 1903 m
2 4 rl
5 9 rl
s
1566 1928 m
2 4 rl
5 8 rl
s
1580 1952 m
2 4 rl
6 8 rl
s
1596 1976 m
2 4 rl
6 8 rl
s
1614 1999 m
2 3 rl
7 7 rl
s
1633 2020 m
3 3 rl
8 5 rl
s
1657 2035 m
3 1 rl
10 4 rl
s
1684 2044 m
4 1 rl
10 2 rl
s
1712 2049 m
5 1 rl
9 2 rl
s
1740 2053 m
8 1 rl
6 1 rl
s
1769 2056 m
10 0 rl
4 1 rl
s
1797 2057 m
14 1 rl
s
1825 2058 m
2 0 rl
12 1 rl
s
1854 2059 m
5 0 rl
9 0 rl
s
1882 2059 m
10 0 rl
4 0 rl
s
1910 2059 m
15 0 rl
s
1939 2059 m
2 0 rl
12 0 rl
s
1967 2059 m
7 0 rl
7 0 rl
s
1996 2059 m
11 -1 rl
s
2024 2058 m
14 0 rl
s
2052 2057 m
5 0 rl
9 0 rl
s
2081 2057 m
9 -1 rl
5 0 rl
s
2109 2056 m
14 0 rl
s
2137 2055 m
3 0 rl
12 0 rl
s
2166 2054 m
7 0 rl
7 0 rl
s
2194 2053 m
12 0 rl
2 0 rl
s
2222 2052 m
15 0 rl
s
2251 2051 m
5 0 rl
9 0 rl
s
2279 2051 m
10 -1 rl
4 0 rl
s
2308 2050 m
13 -1 rl
s
2336 2049 m
2 -1 rl
12 0 rl
s
2364 2048 m
6 -1 rl
8 0 rl
s
2393 2047 m
9 -1 rl
5 0 rl
s
2421 2046 m
13 -1 rl
1 0 rl
s
2449 2045 m
1 0 rl
13 -1 rl
s
2478 2044 m
3 0 rl
11 -1 rl
s
2506 2043 m
6 0 rl
8 -1 rl
s
2534 2042 m
8 0 rl
7 0 rl
s
2563 2041 m
9 0 rl
5 0 rl
s
2591 2040 m
9 0 rl
5 0 rl
s
2619 2040 m
8 0 rl
7 0 rl
s
2648 2040 m
4 0 rl
10 0 rl
s
2676 2040 m
9 0 rl
5 1 rl
s
2704 2042 m
2 0 rl
3 1 rl
-4 2 rl
-1 1 rl
s
2691 2050 m
-9 3 rl
-5 1 rl
s
2664 2058 m
-9 2 rl
-5 2 rl
s
2636 2066 m
-9 2 rl
-4 2 rl
s
2609 2074 m
-10 3 rl
-4 1 rl
s
2582 2083 m
-10 4 rl
-3 1 rl
s
2556 2094 m
-10 4 rl
-3 2 rl
s
2530 2106 m
-10 4 rl
-3 2 rl
s
2505 2119 m
-9 5 rl
-3 2 rl
s
2481 2134 m
-9 6 rl
-3 2 rl
s
2457 2150 m
-8 7 rl
-3 2 rl
s
2435 2168 m
-8 7 rl
-2 3 rl
s
2415 2188 m
-8 8 rl
-2 2 rl
s
2396 2209 m
-8 9 rl
-1 2 rl
s
2378 2232 m
-6 9 rl
-2 2 rl
s
2363 2255 m
-6 10 rl
-1 3 rl
s
2349 2280 m
-5 11 rl
-1 2 rl
s
2337 2306 m
-5 11 rl
-1 2 rl
s
2327 2330 m
-5 13 rl
-1 3 rl
s
2316 2359 m
-3 11 rl
-1 3 rl
s
2308 2386 m
-3 12 rl
-1 2 rl
s
2300 2414 m
-2 11 rl
-1 2 rl
s
2294 2441 m
-2 12 rl
-1 2 rl
s
2288 2469 m
-2 12 rl
s
1217 850 m
5 13 rl
s
1226 877 m
5 13 rl
s
1235 904 m
4 13 rl
s
1243 931 m
0 0 rl
4 13 rl
s
1252 958 m
0 0 rl
4 13 rl
s
1260 985 m
0 1 rl
4 13 rl
s
1268 1012 m
0 1 rl
4 13 rl
s
1275 1040 m
1 0 rl
3 13 rl
s
1283 1067 m
0 1 rl
4 13 rl
s
1291 1094 m
0 1 rl
4 13 rl
s
1298 1122 m
1 0 rl
3 13 rl
s
1306 1149 m
0 1 rl
4 13 rl
s
1314 1176 m
0 1 rl
3 13 rl
s
1321 1204 m
0 1 rl
4 12 rl
s
1329 1231 m
0 1 rl
3 13 rl
s
1336 1258 m
0 2 rl
4 12 rl
s
1344 1286 m
0 1 rl
3 12 rl
s
1351 1313 m
1 2 rl
3 12 rl
s
1359 1340 m
0 2 rl
4 12 rl
s
1366 1368 m
1 2 rl
3 11 rl
s
1374 1395 m
1 2 rl
3 12 rl
s
1382 1422 m
1 2 rl
3 12 rl
s
1390 1449 m
1 3 rl
3 11 rl
s
1398 1477 m
1 2 rl
3 11 rl
s
1406 1504 m
1 2 rl
3 11 rl
s
1414 1531 m
1 2 rl
3 12 rl
s
1423 1558 m
0 3 rl
4 11 rl
s
1431 1585 m
1 3 rl
4 11 rl
s
1440 1612 m
1 3 rl
3 11 rl
s
1449 1639 m
1 3 rl
3 10 rl
s
1458 1666 m
1 3 rl
4 10 rl
s
1467 1693 m
1 3 rl
4 10 rl
s
1477 1719 m
1 3 rl
4 11 rl
s
1487 1746 m
1 3 rl
4 10 rl
s
1497 1772 m
1 4 rl
4 9 rl
s
1508 1799 m
1 3 rl
4 10 rl
s
1519 1825 m
1 3 rl
4 10 rl
s
1530 1851 m
2 3 rl
4 9 rl
s
1542 1876 m
2 4 rl
4 9 rl
s
1555 1902 m
2 3 rl
4 9 rl
s
1568 1927 m
2 3 rl
5 9 rl
s
1583 1951 m
2 3 rl
5 9 rl
s
1598 1975 m
3 3 rl
6 8 rl
s
1616 1997 m
3 3 rl
6 7 rl
s
1635 2018 m
3 2 rl
8 6 rl
s
1658 2032 m
3 2 rl
10 3 rl
s
1685 2041 m
3 1 rl
11 2 rl
s
1713 2047 m
4 0 rl
10 2 rl
s
1741 2050 m
7 1 rl
7 1 rl
s
1769 2053 m
10 1 rl
4 0 rl
s
1797 2054 m
14 1 rl
s
1825 2056 m
2 0 rl
13 0 rl
s
1854 2056 m
5 0 rl
9 0 rl
s
1882 2057 m
10 0 rl
4 0 rl
s
1910 2057 m
15 0 rl
s
1939 2056 m
2 0 rl
12 0 rl
s
1967 2056 m
7 0 rl
7 0 rl
s
1996 2056 m
11 0 rl
s
2024 2055 m
14 0 rl
s
2052 2055 m
5 -1 rl
9 0 rl
s
2081 2054 m
9 0 rl
5 -1 rl
s
2109 2053 m
14 0 rl
s
2137 2052 m
3 0 rl
11 0 rl
s
2166 2051 m
7 0 rl
7 0 rl
s
2194 2051 m
12 -1 rl
2 0 rl
s
2222 2050 m
15 -1 rl
s
2251 2049 m
5 -1 rl
9 0 rl
s
2279 2048 m
9 -1 rl
5 0 rl
s
2307 2047 m
14 -1 rl
s
2336 2046 m
1 0 rl
13 -1 rl
s
2364 2045 m
6 -1 rl
8 0 rl
s
2392 2044 m
10 -1 rl
5 0 rl
s
2421 2043 m
13 -1 rl
1 0 rl
s
2449 2042 m
1 0 rl
13 -1 rl
s
2478 2041 m
3 0 rl
11 -1 rl
s
2506 2040 m
6 0 rl
8 -1 rl
s
2534 2039 m
8 0 rl
6 0 rl
s
2563 2038 m
9 0 rl
5 0 rl
s
2591 2038 m
9 -1 rl
5 0 rl
s
2619 2037 m
8 0 rl
7 0 rl
s
2648 2037 m
4 0 rl
10 0 rl
s
2676 2037 m
9 0 rl
5 1 rl
s
2705 2039 m
2 1 rl
5 1 rl
0 4 rl
-5 3 rl
-2 1 rl
s
2692 2053 m
-9 2 rl
-5 2 rl
s
2664 2061 m
-8 2 rl
-5 2 rl
s
2637 2069 m
-9 2 rl
-5 2 rl
s
2610 2076 m
-10 3 rl
-4 2 rl
s
2583 2085 m
-9 5 rl
-4 1 rl
s
2557 2097 m
-9 4 rl
-4 2 rl
s
2531 2108 m
-9 5 rl
-3 1 rl
s
2506 2121 m
-9 6 rl
-3 2 rl
s
2482 2136 m
-9 6 rl
-3 2 rl
s
2459 2152 m
-9 7 rl
-2 2 rl
s
2437 2170 m
-8 8 rl
s
2417 2190 m
-8 8 rl
-2 2 rl
s
2398 2211 m
-7 8 rl
-2 3 rl
s
2381 2233 m
-7 10 rl
-1 2 rl
s
2365 2257 m
-5 10 rl
s
2351 2282 m
-5 10 rl
-1 2 rl
s
2339 2307 m
-4 11 rl
-1 2 rl
s
2329 2333 m
-5 11 rl
s
2319 2360 m
-4 11 rl
0 2 rl
s
2311 2387 m
-4 11 rl
s
2303 2414 m
-3 12 rl
0 2 rl
s
2297 2442 m
-3 12 rl
0 2 rl
s
2291 2470 m
-2 12 rl
s
showpage

%%Trailer
grestore
ps4014sav restore
